Status of delayed-neutron precursor data: Half-lives and neutron emission probabilities

We present in this paper a compilation of the present status of experimental delayed-neutron precursor data; i.e. beta-decay half-lives (T_1/2) and neutron emission probabilities (P_n) in the fission-product region (27 <= Z <= 57). These data are compared to two model predictions of substantially different sophistication: (i) an update of the empirical Kratz-Herrmann formula (KHF), and (ii) a unified macroscopic-microscopic model within the quasi-particle random-phase approximation (QRPA). Both models are also used to calculate so far unknown T_1/2 and P_n values up to Z=63. A number of possible refinements in the microscopic calculations are suggested to further improve the nuclear-physics foundation of these data for reactor and astrophysical applications.

==> (inline-0) <==
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{ 66}_{27}$Co & 
       180 &         10 &       432 &       260 &       260 & 
                     &                    &     0.013 &      0.000 &      0.000\\
$^{ 67}_{27}$Co & 
       425 &         20 &       400 &        76 &       120 & 
                     &                    &     1.132 &      0.156 &      0.061\\
$^{ 68}_{27}$Co & 
       230 &         30 &       168 &        72 &        82 & 
                     &                    &     2.395 &      0.812 &      0.768\\
$^{ 68{\rm m} }_{\phantom{{\rm m} }27}$Co & 
      1600 &        300 & & & & 
                     &                    & & &  \\
$^{ 69}_{27}$Co & 
       216 &          9 &       238 &        64 &        99 & 
                     &                    &     6.585 &      1.250 &      0.905\\
$^{ 70}_{27}$Co & 
       120 &         30 &       101 &        43 &        60 & 
                     &                    &     7.469 &      3.213 &      2.154\\
$^{ 70{\rm m} }_{\phantom{{\rm m} }27}$Co & 
       500 &        180 & & & & 
                     &                    & & &  \\
$^{ 71}_{27}$Co & 
       270 &         50 &       109 &        42 &        60 & 
                     &                    &    16.650 &      3.468 &      2.666\\
$^{ 72}_{27}$Co & 
       100 &         50 &        58 &        29 &        52 & 
                     &                    &    13.350 &      5.810 &      3.721\\
$^{ 73}_{27}$Co & 
           &            &        63 &        27 &        33 & 
                     &                    &    28.230 &      6.153 &      3.441\\
$^{ 74}_{27}$Co & 
           &            &        35 &        17 &        25 & 
                     &                    &    20.700 &      9.858 &      5.962\\
$^{ 75}_{27}$Co & 
           &            &        34 &        15 &        20 & 
                     &                    &    37.920 &      8.027 &      7.407\\
$^{ 76}_{27}$Co & 
           &            &        21 &        11 &        17 & 
                     &                    &    29.690 &     11.034 &     24.677\\
$^{ 77}_{27}$Co & 
           &            &        20 &        10 &        15 & 
                     &                    &    52.810 &     39.341 &     78.079\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 72}_{28}$Ni & 
      1570 &         50 &       859 &      8141 &      8141 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{ 73}_{28}$Ni & 
       840 &         30 &       251 &      2358 &      2025 & 
                     &                    &     0.097 &      0.193 &      0.226\\
$^{ 74}_{28}$Ni & 
       500 &        200 &       271 &      2056 &      1508 & 
                     &                    &     0.632 &      3.098 &      2.853\\
$^{ 75}_{28}$Ni & 
       700 &        400 &       114 &       890 &       696 & 
                     &                    &     1.477 &      8.967 &      9.127\\
$^{ 76}_{28}$Ni & 
       440 &        400 &       126 &       920 &       593 & 
                     &                    &     4.108 &     26.207 &     23.952\\
$^{ 77}_{28}$Ni & 
           &            &        61 &       372 &       323 & 
                     &                    &     4.859 &     36.401 &     38.724\\
$^{ 78}_{28}$Ni & 
           &            &        66 &       332 &       326 & 
                     &                    &    10.810 &     40.662 &     55.747\\
$^{ 79}_{28}$Ni & 
           &            &        26 &       126 &        48 & 
                     &                    &    14.330 &     92.135 &     81.490\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 73}_{29}$Cu & 
      3900 &        300 &      1936 &      4092 &      2726 & 
               0.029 &                   6&     0.045 &      0.018 &      0.011\\
$^{ 74}_{29}$Cu & 
      1594 &         10 &       393 &      1308 &       957 & 
               0.075 &                  16&     0.117 &      0.306 &      0.158\\
$^{ 75}_{29}$Cu & 
      1224 &          3 &       458 &      1345 &       844 & 
                 2.6 &                   5&     3.982 &      5.840 &      2.946\\
$^{ 76}_{29}$Cu & 
       641 &          6 &       153 &       657 &       428 & 
                 2.4 &                   5&     2.880 &      6.706 &      3.252\\
$^{ 76{\rm m} }_{\phantom{{\rm m} }29}$Cu & 
      1270 &        300 & & & & 
                     &                    & & &  \\
$^{ 77}_{29}$Cu & 
       469 &          8 &       155 &       764 &       405 & 
                  15 &       $^{+10}_{-5}$&    11.730 &     26.228 &     12.380\\
$^{ 78}_{29}$Cu & 
       342 &         11 &        77 &       351 &       268 & 
                  15 &       $^{+10}_{-5}$&    11.990 &     37.899 &     13.865\\
$^{ 79}_{29}$Cu & 
       188 &         25 &        76 &       358 &       212 & 
                  55 &                  17&    21.830 &     33.698 &     27.861\\
$^{ 80}_{29}$Cu & 
           &            &        26 &        97 &       149 & 
                     &                    &    22.530 &     62.342 &     76.800\\
$^{ 81}_{29}$Cu & 
           &            &        28 &        90 &       170 & 
                     &                    &    72.270 &     99.985 &    100.000\\
$^{ 82}_{29}$Cu & 
           &            &        18 &        40 &        40 & 
                     &                    &    61.680 &     98.931 &     98.931\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 77}_{30}$Zn & 
      2080 &         50 &       689 &      8888 &      8888 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{ 77{\rm m} }_{\phantom{{\rm m} }30}$Zn & 
      1050 &        100 & & & & 
                     &                    & & &  \\
$^{ 78}_{30}$Zn & 
      1470 &        150 &       419 &      5022 &     15694 & 
                     &                    &     0.001 &      0.027 &      0.000\\
$^{ 79}_{30}$Zn & 
       995 &         19 &       225 &      3925 &      3098 & 
                 1.3 &                   4&     0.238 &      0.958 &      0.364\\
%this is file tabpage_end.tex
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{ 80}_{30}$Zn & 
       545 &         16 &       255 &      3025 &      2033 & 
                 1.0 &                   5&     0.668 &     10.889 &      9.980\\
$^{ 81}_{30}$Zn & 
       290 &         50 &        64 &       646 &      2401 & 
                 7.5 &                  30&     2.343 &     21.952 &     60.505\\
$^{ 82}_{30}$Zn & 
           &            &        52 &       211 &       734 & 
                     &                    &    17.170 &     35.281 &     99.972\\
$^{ 83}_{30}$Zn & 
           &            &        43 &        22 &       818 & 
                     &                    &    23.300 &      9.816 &     99.982\\
$^{ 84}_{30}$Zn & 
           &            &        43 &        65 &       387 & 
                     &                    &    25.480 &     33.273 &    100.000\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 79}_{31}$Ga & 
      2847 &          3 &       999 &      3463 &      2062 & 
               0.080 &                  14&     0.119 &      0.110 &      0.055\\
$^{ 80}_{31}$Ga & 
      1697 &         11 &       301 &      1575 &      2413 & 
                0.85 &                   6&     0.468 &      0.865 &      0.626\\
$^{ 81}_{31}$Ga & 
      1217 &          5 &       404 &      1684 &      1852 & 
                12.1 &                   4&     3.776 &      6.666 &      6.956\\
$^{ 82}_{31}$Ga & 
       599 &          2 &        96 &       496 &      1817 & 
                22.3 &                  22&     5.548 &     13.248 &     24.235\\
$^{ 83}_{31}$Ga & 
       308 &          1 &        82 &       202 &       891 & 
                38.7 &                  98&    33.790 &     76.668 &     98.359\\
$^{ 84}_{31}$Ga & 
        85 &         10 &        56 &        22 &      1644 & 
                  70 &                  15&    28.150 &     15.387 &     99.982\\
$^{ 85}_{31}$Ga & 
           &            &        48 &        71 &       686 & 
                     &                    &    60.390 &     99.953 &    100.000\\
$^{ 86}_{31}$Ga & 
           &            &        29 &        22 &       409 & 
                     &                    &    42.400 &     67.188 &     99.994\\
$^{ 87}_{31}$Ga & 
           &            &        29 &        24 &       118 & 
                     &                    &    73.540 &     99.930 &    100.000\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 83}_{32}$Ge & 
      1850 &         60 &       249 &      2115 &     70415 & 
                     &                    &     0.019 &      0.109 &      2.198\\
$^{ 84}_{32}$Ge & 
       954 &         14 &       207 &      1046 &     16208 & 
                10.2 &                   9&     1.747 &      8.565 &     76.205\\
$^{ 85}_{32}$Ge & 
       540 &         50 &       131 &        40 &      9900 & 
                  14 &                   3&     4.297 &      1.615 &     99.088\\
$^{ 86}_{32}$Ge & 
           &            &        95 &       184 &      2168 & 
                     &                    &     6.044 &      6.647 &     65.566\\
$^{ 87}_{32}$Ge & 
           &            &        64 &        44 &      1356 & 
                     &                    &    11.430 &      5.104 &     93.931\\
$^{ 88}_{32}$Ge & 
           &            &        66 &        46 &       256 & 
                     &                    &    17.480 &      5.595 &     65.740\\
$^{ 89}_{32}$Ge & 
           &            &        39 &        17 &        20 & 
                     &                    &    19.090 &     15.824 &      9.194\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 84}_{33}$As & 
      4020 &         30 &       392 &      3548 &     16635 & 
                0.18 &                  10&     0.026 &      0.302 &      0.373\\
$^{ 84{\rm m} }_{\phantom{{\rm m} }33}$As & 
       650 &        150 & & & & 
                     &                    & & &  \\
$^{ 85}_{33}$As & 
      2022 &          9 &       280 &      2485 &      9431 & 
                  55 &                  14&     7.935 &     17.599 &     48.990\\
$^{ 86}_{33}$As & 
       945 &          8 &       191 &       187 &      5023 & 
                  26 &                   7&     9.290 &     10.392 &     92.592\\
$^{ 87}_{33}$As & 
       560 &        110 &       137 &       269 &      2458 & 
                17.5 &                  25&    17.890 &     32.629 &    100.000\\
$^{ 88}_{33}$As & 
           &            &       112 &        61 &      2263 & 
                     &                    &    23.060 &     35.870 &     99.924\\
$^{ 89}_{33}$As & 
           &            &        59 &        66 &       374 & 
                     &                    &    29.690 &     90.576 &    100.000\\
$^{ 90}_{33}$As & 
           &            &        43 &        23 &        21 & 
                     &                    &    30.830 &     41.952 &     22.786\\
$^{ 91}_{33}$As & 
           &            &        44 &        36 &        73 & 
                     &                    &    58.130 &     99.784 &    100.000\\
$^{ 92}_{33}$As & 
           &            &        27 &        36 &        36 & 
                     &                    &    40.550 &     90.468 &     90.468\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 86}_{34}$Se & 
     15300 &        900 &      1063 &     12602 &     12602 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{ 87}_{34}$Se & 
      5500 &        140 &       657 &       677 &   1885875 & 
                0.36 &                   8&     0.020 &      0.012 &      3.109\\
$^{ 88}_{34}$Se & 
      1520 &         30 &       327 &       403 &     12312 & 
                0.67 &                  30&     0.193 &      0.231 &      0.986\\
$^{ 89}_{34}$Se & 
       410 &         40 &       232 &       114 &      9050 & 
                 7.8 &                  25&     1.198 &      0.519 &      9.187\\
$^{ 90}_{34}$Se & 
           &            &       161 &       134 &      1127 & 
                     &                    &     2.991 &      0.859 &      0.923\\
$^{ 91}_{34}$Se & 
       270 &         50 &       104 &        34 &        40 & 
                  21 &                  10&     8.353 &      1.524 &      3.045\\
%this is file tabpage_end.tex
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{ 92}_{34}$Se & 
           &            &        93 &        59 &       164 & 
                     &                    &    11.770 &      2.187 &      1.312\\
$^{ 93}_{34}$Se & 
           &            &        62 &        87 &        24 & 
                     &                    &    10.910 &     24.270 &      9.342\\
$^{ 94}_{34}$Se & 
           &            &        59 &        52 &        43 & 
                     &                    &    13.830 &     19.996 &      1.712\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 87}_{35}$Br & 
     55600 &        150 &      1059 &     12315 &     37254 & 
                2.52 &                   7&     0.146 &      0.277 &      1.129\\
$^{ 88}_{35}$Br & 
     16360 &         70 &       685 &      1386 &    104991 & 
                6.55 &                  18&     0.466 &      0.194 &     28.599\\
$^{ 89}_{35}$Br & 
      4400 &         30 &       429 &       203 &     10758 & 
                13.7 &                   4&     2.445 &      0.255 &     41.746\\
$^{ 90}_{35}$Br & 
      1910 &         10 &       283 &       108 &     17328 & 
                24.9 &                  10&     5.622 &      1.818 &     99.800\\
$^{ 91}_{35}$Br & 
       541 &          5 &       172 &        55 &       762 & 
                31.3 &                  60&    12.050 &      3.319 &     73.365\\
$^{ 92}_{35}$Br & 
       343 &         15 &       111 &        36 &        54 & 
                33.7 &                  12&    19.710 &     13.032 &      8.458\\
$^{ 93}_{35}$Br & 
       102 &         10 &        97 &        46 &       221 & 
                  65 &                   8&    33.730 &     21.507 &    100.000\\
$^{ 94}_{35}$Br & 
        70 &         20 &        69 &       133 &        34 & 
                  68 &                  16&    29.120 &     48.680 &     14.221\\
$^{ 95}_{35}$Br & 
           &            &        66 &        77 &        57 & 
                     &                    &    34.000 &     70.822 &    100.000\\
$^{ 96}_{35}$Br & 
           &            &        42 &        42 &        19 & 
                     &                    &    27.600 &     52.064 &     33.573\\
$^{ 97}_{35}$Br & 
           &            &        40 &        49 &        49 & 
                     &                    &    46.800 &     95.558 &     95.558\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 91}_{36}$Kr & 
      8570 &         40 &      1213 &       500 &       500 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{ 92}_{36}$Kr & 
      1840 &          8 &       560 &       396 &      1934 & 
               0.033 &                   3&     0.010 &      0.012 &      0.051\\
$^{ 93}_{36}$Kr & 
      1286 &         10 &       282 &       516 &        78 & 
                1.95 &                  11&     0.799 &      1.079 &      0.012\\
$^{ 94}_{36}$Kr & 
       200 &         10 &       239 &       548 &       559 & 
                 5.7 &                  22&     2.084 &      0.953 &      0.090\\
$^{ 95}_{36}$Kr & 
       780 &         30 &       150 &       373 &        61 & 
                     &                    &     4.144 &      4.942 &      0.725\\
$^{ 96}_{36}$Kr & 
           &            &       161 &       196 &       118 & 
                     &                    &     6.118 &      5.945 &      0.322\\
$^{ 97}_{36}$Kr & 
           &            &       111 &        81 &        32 & 
                     &                    &     6.214 &      6.104 &      2.485\\
$^{ 98}_{36}$Kr & 
           &            &        87 &       106 &        38 & 
                     &                    &     7.633 &      9.143 &      1.088\\
$^{ 99}_{36}$Kr & 
           &            &        52 &        72 &        72 & 
                     &                    &    11.600 &     33.873 &     33.873\\
$^{100}_{\phantom{1}36}$Kr & 
           &            &        51 &        48 &        48 & 
                     &                    &    16.610 &     25.386 &     25.386\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 91}_{37}$Rb & 
     58400 &        400 &      2363 &     19066 &    408587 & 
                     &                    &     0.000 &      0.000 &      0.001\\
$^{ 92}_{37}$Rb & 
      4492 &         20 &      1265 &       279 &    723153 & 
               0.011 &                   1&     0.015 &      0.001 &      4.142\\
$^{ 93}_{37}$Rb & 
      5840 &         20 &       661 &       184 &      5735 & 
                1.44 &                  10&     0.830 &      0.116 &      5.259\\
$^{ 94}_{37}$Rb & 
      2702 &          5 &       285 &       158 &       119 & 
                 9.1 &                  11&     2.755 &      1.414 &      1.628\\
$^{ 95}_{37}$Rb & 
     377.5 &          8 &       221 &        78 &       386 & 
                8.73 &                  31&    10.740 &      2.989 &     37.932\\
$^{ 96}_{37}$Rb & 
       203 &          3 &       135 &        71 &        57 & 
                13.3 &                   7&    13.220 &     10.634 &     10.546\\
$^{ 97}_{37}$Rb & 
     169.9 &          7 &       126 &        46 &        46 & 
                26.0 &                  19&    20.530 &     12.529 &     12.529\\
$^{ 98}_{37}$Rb & 
        96 &          3 &       103 &        52 &        52 & 
                14.6 &                  18&    15.070 &     16.598 &     16.598\\
$^{ 98{\rm m} }_{\phantom{{\rm m} }37}$Rb & 
       114 &          5 & & & & 
                     &                    & & &  \\
$^{ 99}_{37}$Rb & 
      50.3 &          7 &        86 &        43 &        43 & 
                17.3 &                  25&    29.310 &     26.876 &     26.876\\
$^{100}_{\phantom{1}37}$Rb & 
        51 &          8 &        63 &        38 &        38 & 
                  12 &                   7&    15.900 &     26.153 &     26.153\\
$^{100{\rm m} }_{\phantom{1{\rm m} }37}$Rb & 
           &            & & & & 
                     &                    & & &  \\
$^{101}_{\phantom{1}37}$Rb & 
        32 &          4 &        70 &        39 &        39 & 
                  25 &                   5&    36.800 &     33.729 &     33.729\\
%this is file tabpage_end.tex
\hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{102}_{\phantom{1}37}$Rb & 
        37 &          5 &        36 &        13 &        13 & 
                  18 &                   8&    25.270 &     20.312 &     20.312\\
$^{103}_{\phantom{1}37}$Rb & 
           &            &        39 &        17 &        17 & 
                     &                    &    48.740 &     52.410 &     52.410\\
$^{104}_{\phantom{1}37}$Rb & 
           &            &        27 &        13 &        13 & 
                     &                    &    37.980 &     58.332 &     58.332\\
$^{105}_{\phantom{1}37}$Rb & 
           &            &        28 &        12 &        12 & 
                     &                    &    55.730 &     73.481 &     73.481\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 96}_{38}$Sr & 
      1070 &         10 &       854 &      1079 &       817 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{ 97}_{38}$Sr & 
       429 &          5 &       556 &      1179 &       119 & 
                0.02 &                   1&     0.109 &      0.232 &      0.001\\
$^{ 98}_{38}$Sr & 
       653 &          2 &       626 &       724 &       724 & 
                0.40 &                  17&     0.161 &      0.380 &      0.380\\
$^{ 99}_{38}$Sr & 
       269 &          1 &       373 &       359 &       359 & 
                0.25 &                  10&     0.504 &      0.227 &      0.227\\
$^{100}_{\phantom{1}38}$Sr & 
       202 &          3 &       289 &       495 &       495 & 
                1.11 &                  34&     0.168 &      0.437 &      0.437\\
$^{101}_{\phantom{1}38}$Sr & 
       118 &          3 &       171 &       375 &       375 & 
                2.75 &                  35&     2.346 &      3.944 &      3.944\\
$^{102}_{\phantom{1}38}$Sr & 
        69 &          6 &       120 &       142 &       142 & 
                 5.5 &                  15&     1.450 &      3.026 &      3.026\\
$^{103}_{\phantom{1}38}$Sr & 
           &            &        79 &        35 &        35 & 
                     &                    &     9.952 &      2.153 &      2.153\\
$^{104}_{\phantom{1}38}$Sr & 
           &            &        68 &        79 &        79 & 
                     &                    &     8.340 &      7.477 &      7.477\\
$^{105}_{\phantom{1}38}$Sr & 
           &            &        61 &        49 &        49 & 
                     &                    &    10.420 &     14.502 &     14.502\\
 & & & & &   & & & & & \\[-0.12in]
$^{ 96}_{39}$Y  & 
      5340 &         50 &      3009 &      1439 &      1413 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{ 96{\rm m} }_{\phantom{{\rm m} }39}$Y  & 
      9600 &        200 & & & & 
                     &                    & & &  \\
$^{ 97}_{39}$Y  & 
      3750 &         30 &      1148 &       288 &      5030 & 
               0.045 &                  20&     0.066 &      0.014 &      0.015\\
$^{ 97{\rm m}1}_{\phantom{{\rm m}1}39}$Y  & 
      1170 &         30 & & & & 
           $\le$0.08 &                    & & &  \\
$^{ 97{\rm m}2}_{\phantom{{\rm m}2}39}$Y  & 
       142 &          8 & & & & 
                     &                    & & &  \\
$^{ 98}_{39}$Y  & 
       548 &          2 &       696 &       305 &       302 & 
               0.295 &                  33&     1.469 &      0.375 &      1.253\\
$^{ 98{\rm m} }_{\phantom{{\rm m} }39}$Y  & 
      2000 &        200 & & & & 
                 3.4 &                  10& & &  \\
$^{ 99}_{39}$Y  & 
      1470 &          7 &       602 &       167 &       167 & 
                 2.2 &                   5&     3.385 &      0.492 &      0.492\\
$^{100}_{\phantom{1}39}$Y  & 
       735 &          7 &       496 &       318 &       318 & 
                1.16 &                  32&     0.951 &      0.309 &      0.309\\
$^{100{\rm m} }_{\phantom{1{\rm m} }39}$Y  & 
       940 &         30 & & & & 
                     &                    & & &  \\
$^{101}_{\phantom{1}39}$Y  & 
       426 &         20 &       325 &       149 &       149 & 
                 2.3 &                   8&     3.936 &      1.212 &      1.212\\
$^{102}_{\phantom{1}39}$Y  & 
       360 &         40 &       352 &       189 &       189 & 
                 5.0 &                  12&     3.689 &      1.191 &      1.191\\
$^{102{\rm m} }_{\phantom{1{\rm m} }39}$Y  & 
       300 &         10 & & & & 
                     &                    & & &  \\
$^{103}_{\phantom{1}39}$Y  & 
       224 &         19 &       181 &        89 &        89 & 
                 8.3 &                  30&     8.487 &      3.519 &      3.519\\
$^{104}_{\phantom{1}39}$Y  & 
       180 &         60 &       127 &        30 &        30 & 
                     &                    &    11.560 &      3.241 &      3.241\\
$^{105}_{\phantom{1}39}$Y  & 
           &            &        88 &        48 &        48 & 
                     &                    &    20.420 &     14.012 &     14.012\\
$^{106}_{\phantom{1}39}$Y  & 
           &            &        66 &        35 &        35 & 
                     &                    &    24.010 &     16.345 &     16.345\\
$^{107}_{\phantom{1}39}$Y  & 
           &            &        74 &        31 &        31 & 
                     &                    &    31.730 &     32.062 &     32.062\\
$^{108}_{\phantom{1}39}$Y  & 
           &            &        48 &        23 &        23 & 
                     &                    &    25.540 &     36.014 &     36.014\\
 & & & & &   & & & & & \\[-0.12in]
$^{103}_{\phantom{1}40}$Zr & 
      1300 &        100 &       779 &      1866 &      1866 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{104}_{\phantom{1}40}$Zr & 
      1200 &        300 &       598 &      1839 &      1839 & 
                     &                    &     0.012 &      0.023 &      0.023\\
$^{105}_{\phantom{1}40}$Zr & 
       600 &        100 &       289 &       100 &       100 & 
                     &                    &     0.127 &      0.029 &      0.029\\
$^{106}_{\phantom{1}40}$Zr & 
           &            &       270 &       367 &       367 & 
                     &                    &     1.476 &      0.614 &      0.614\\
%this is file tabpage_end.tex
\hline
\end{tabular}\\[3ex]
\end{center}
\end{table}
%this is file tabpage_beg2.tex
\setcounter{table}{0}
\begin{table}
\caption[tabmas]{
Continued}
\begin{center}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{107}_{\phantom{1}40}$Zr & 
           &            &       144 &       197 &       197 & 
                     &                    &     1.727 &      1.457 &      1.457\\
$^{108}_{\phantom{1}40}$Zr & 
           &            &       130 &       181 &       181 & 
                     &                    &     5.820 &      1.796 &      1.796\\
$^{109}_{\phantom{1}40}$Zr & 
           &            &       117 &       122 &       122 & 
                     &                    &     3.968 &      4.007 &      4.007\\
$^{110}_{\phantom{1}40}$Zr & 
           &            &        98 &        86 &        86 & 
                     &                    &     7.114 &      5.979 &      5.979\\
 & & & & &   & & & & & \\[-0.12in]
$^{103}_{\phantom{1}41}$Nb & 
      1500 &        200 &      3192 &      9535 &      9535 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{104}_{\phantom{1}41}$Nb & 
      4900 &        300 &      1145 &      2790 &      2790 & 
                0.06 &                   3&     0.002 &      0.003 &      0.003\\
$^{104{\rm m} }_{\phantom{1{\rm m} }41}$Nb & 
       920 &         40 & & & & 
                0.05 &                   3& & &  \\
$^{105}_{\phantom{1}41}$Nb & 
      2950 &         60 &      1319 &      3864 &      3864 & 
                 1.7 &                   9&     0.241 &      0.273 &      0.273\\
$^{106}_{\phantom{1}41}$Nb & 
       920 &         40 &       461 &       166 &       166 & 
                 4.5 &                   3&     0.823 &      0.178 &      0.178\\
$^{107}_{\phantom{1}41}$Nb & 
       300 &          9 &       440 &       657 &       657 & 
                 6.0 &                  15&     3.473 &      2.994 &      2.994\\
$^{108}_{\phantom{1}41}$Nb & 
       193 &         17 &       218 &       365 &       365 & 
                 6.2 &                   5&     5.720 &     15.732 &     15.732\\
$^{109}_{\phantom{1}41}$Nb & 
       190 &         30 &       229 &       377 &       377 & 
                  31 &                   5&    12.180 &     15.499 &     15.499\\
$^{110}_{\phantom{1}41}$Nb & 
       170 &         20 &       109 &       253 &       253 & 
                  40 &                   8&     9.959 &     17.144 &     17.144\\
$^{111}_{\phantom{1}41}$Nb & 
           &            &       113 &       184 &       184 & 
                     &                    &    22.060 &     59.599 &     59.599\\
$^{112}_{\phantom{1}41}$Nb & 
           &            &        69 &        85 &        85 & 
                     &                    &    21.090 &     64.316 &     64.316\\
$^{113}_{\phantom{1}41}$Nb & 
           &            &        65 &        56 &        56 & 
                     &                    &    55.760 &     90.942 &     90.942\\
 & & & & &   & & & & & \\[-0.12in]
$^{109}_{\phantom{1}42}$Mo & 
       530 &         60 &       484 &      1802 &      1802 & 
                     &                    &     0.002 &      0.000 &      0.000\\
$^{110}_{\phantom{1}42}$Mo & 
       300 &         40 &       594 &      1832 &      1832 & 
                     &                    &     0.074 &      0.000 &      0.000\\
$^{111}_{\phantom{1}42}$Mo & 
           &            &       237 &       978 &       978 & 
                     &                    &     0.313 &      0.025 &      0.025\\
$^{112}_{\phantom{1}42}$Mo & 
           &            &       287 &       672 &       672 & 
                     &                    &     1.233 &      0.308 &      0.308\\
$^{113}_{\phantom{1}42}$Mo & 
           &            &       133 &       133 &       133 & 
                     &                    &     1.806 &      3.030 &      3.030\\
$^{114}_{\phantom{1}42}$Mo & 
           &            &       144 &       113 &       113 & 
                     &                    &     4.255 &      3.881 &      3.881\\
$^{115}_{\phantom{1}42}$Mo & 
           &            &        92 &        52 &        52 & 
                     &                    &     5.330 &      4.984 &      4.984\\
 & & & & &   & & & & & \\[-0.12in]
$^{108}_{\phantom{1}43}$Tc & 
      5170 &         70 &      1515 &       702 &       702 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{109}_{\phantom{1}43}$Tc & 
       870 &         40 &      2010 &       378 &       378 & 
                0.08 &                   2&     0.017 &      0.008 &      0.008\\
$^{110}_{\phantom{1}43}$Tc & 
       920 &         30 &       663 &       274 &       274 & 
                0.04 &                   2&     0.110 &      0.067 &      0.067\\
$^{111}_{\phantom{1}43}$Tc & 
       290 &         20 &       886 &       195 &       195 & 
                0.85 &                  20&     1.367 &      0.327 &      0.327\\
$^{112}_{\phantom{1}43}$Tc & 
       290 &         20 &       312 &       142 &       142 & 
                 1.5 &                   2&     1.135 &      0.797 &      0.797\\
$^{113}_{\phantom{1}43}$Tc & 
       170 &         20 &       392 &       115 &       115 & 
                 2.1 &                   3&     6.418 &      4.536 &      4.536\\
$^{114}_{\phantom{1}43}$Tc & 
       150 &         30 &       172 &        82 &        82 & 
                 1.3 &                   4&     4.423 &      7.233 &      7.233\\
$^{115}_{\phantom{1}43}$Tc & 
           &            &       210 &        74 &        74 & 
                     &                    &    13.330 &     19.044 &     19.044\\
$^{116}_{\phantom{1}43}$Tc & 
           &            &        96 &        46 &        46 & 
                     &                    &    11.740 &     16.381 &     16.381\\
$^{117}_{\phantom{1}43}$Tc & 
           &            &        94 &        42 &        42 & 
                     &                    &    22.990 &     24.361 &     24.361\\
$^{118}_{\phantom{1}43}$Tc & 
           &            &        66 &        36 &        36 & 
                     &                    &    17.170 &     25.068 &     25.068\\
 & & & & &   & & & & & \\[-0.12in]
$^{113}_{\phantom{1}44}$Ru & 
       800 &         50 &       950 &      2200 &      2200 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{114}_{\phantom{1}44}$Ru & 
       530 &         60 &      1354 &       491 &       491 & 
                     &                    &     0.000 &      0.009 &      0.009\\
$^{115}_{\phantom{1}44}$Ru & 
       740 &         80 &        47 &       753 &       753 & 
                     &                    &     0.003 &      1.021 &      1.021\\
%this is file tabpage_end.tex
\hline
\end{tabular}\\[3ex]
\end{center}
\end{table}
%this is file tabpage_beg2.tex
\setcounter{table}{0}
\begin{table}
\caption[tabmas]{
Continued}
\begin{center}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{116}_{\phantom{1}44}$Ru & 
           &            &       556 &       612 &       612 & 
                     &                    &     0.053 &      0.002 &      0.002\\
$^{117}_{\phantom{1}44}$Ru & 
           &            &       237 &       175 &       175 & 
                     &                    &     0.287 &      0.369 &      0.369\\
$^{118}_{\phantom{1}44}$Ru & 
           &            &       287 &       233 &       233 & 
                     &                    &     1.029 &      1.120 &      1.120\\
$^{119}_{\phantom{1}44}$Ru & 
           &            &       162 &       185 &       185 & 
                     &                    &     1.712 &      2.616 &      2.616\\
$^{120}_{\phantom{1}44}$Ru & 
           &            &       149 &       118 &       118 & 
                     &                    &     2.599 &      2.945 &      2.945\\
 & & & & &   & & & & & \\[-0.12in]
$^{114}_{\phantom{1}45}$Rh & 
      1850 &         50 &      1244 &      2730 &      2730 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{114{\rm m} }_{\phantom{1{\rm m} }45}$Rh & 
      1850 &         50 & & & & 
                     &                    & & &  \\
$^{115}_{\phantom{1}45}$Rh & 
       990 &         50 &       476 &       682 &       682 & 
                     &                    &     0.083 &      0.016 &      0.016\\
$^{116}_{\phantom{1}45}$Rh & 
       680 &         60 &       589 &       686 &       686 & 
                     &                    &     0.057 &      0.000 &      0.000\\
$^{116{\rm m} }_{\phantom{1{\rm m} }45}$Rh & 
       900 &        400 & & & & 
                     &                    & & &  \\
$^{117}_{\phantom{1}45}$Rh & 
       440 &         40 &       857 &       245 &       245 & 
                     &                    &     1.614 &      0.940 &      0.940\\
$^{118}_{\phantom{1}45}$Rh & 
           &            &       346 &       125 &       125 & 
                     &                    &     1.102 &      0.924 &      0.924\\
$^{119}_{\phantom{1}45}$Rh & 
           &            &       411 &       111 &       111 & 
                     &                    &     4.196 &      3.203 &      3.203\\
$^{120}_{\phantom{1}45}$Rh & 
           &            &       177 &        87 &        87 & 
                     &                    &     3.586 &      3.547 &      3.547\\
$^{121}_{\phantom{1}45}$Rh & 
           &            &       215 &        65 &        65 & 
                     &                    &    11.300 &      7.620 &      7.620\\
$^{122}_{\phantom{1}45}$Rh & 
           &            &       108 &        56 &        56 & 
                     &                    &     9.057 &      8.540 &      8.540\\
 & & & & &   & & & & & \\[-0.12in]
$^{120}_{\phantom{1}46}$Pd & 
       500 &        100 &      1267 &      2686 &      2686 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{121}_{\phantom{1}46}$Pd & 
           &            &       428 &      1632 &      1632 & 
                     &                    &     0.002 &      0.002 &      0.002\\
$^{122}_{\phantom{1}46}$Pd & 
           &            &       541 &      1123 &      1123 & 
                     &                    &     0.039 &      0.044 &      0.044\\
$^{123}_{\phantom{1}46}$Pd & 
           &            &       244 &       476 &       476 & 
                     &                    &     0.224 &      0.313 &      0.313\\
$^{124}_{\phantom{1}46}$Pd & 
           &            &       257 &       328 &       328 & 
                     &                    &     0.552 &      0.656 &      0.656\\
 & & & & &   & & & & & \\[-0.12in]
$^{119}_{\phantom{1}47}$Ag & 
      2100 &        100 &      3567 &       985 &       985 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{119{\rm m} }_{\phantom{1{\rm m} }47}$Ag & 
      6000 &        500 & & & & 
                     &                    & & &  \\
$^{120}_{\phantom{1}47}$Ag & 
      1230 &         30 &       865 &       490 &       490 & 
          $\le$0.003 &                    &     0.000 &      0.000 &      0.000\\
$^{120{\rm m} }_{\phantom{1{\rm m} }47}$Ag & 
       370 &         40 & & & & 
                     &                    & & &  \\
$^{121}_{\phantom{1}47}$Ag & 
       780 &         10 &      1337 &       412 &       412 & 
               0.076 &                   5&     0.135 &      0.040 &      0.040\\
$^{122}_{\phantom{1}47}$Ag & 
       550 &         50 &       488 &       190 &       190 & 
               0.186 &                  10&     0.120 &      0.175 &      0.175\\
$^{122{\rm m} }_{\phantom{1{\rm m} }47}$Ag & 
       200 &         50 & & & & 
                     &                    & & &  \\
$^{123}_{\phantom{1}47}$Ag & 
       296 &          6 &       652 &       219 &       219 & 
                0.55 &                   5&     1.683 &      0.642 &      0.642\\
$^{124}_{\phantom{1}47}$Ag & 
       172 &          5 &       267 &       117 &       117 & 
           $\geq$0.1 &                    &     0.741 &      0.989 &      0.989\\
$^{124{\rm m} }_{\phantom{1{\rm m} }47}$Ag & 
           &            & & & & 
                     &                    & & &  \\
$^{125}_{\phantom{1}47}$Ag & 
       166 &          7 &       288 &       116 &       116 & 
                     &                    &     5.088 &      3.389 &      3.389\\
$^{126}_{\phantom{1}47}$Ag & 
       107 &         12 &       145 &       118 &       118 & 
                     &                    &     3.341 &      3.435 &      3.435\\
$^{126{\rm m} }_{\phantom{1{\rm m} }47}$Ag & 
           &            & & & & 
                     &                    & & &  \\
$^{127}_{\phantom{1}47}$Ag & 
        79 &          3 &       164 &        84 &        84 & 
                     &                    &    12.210 &      5.785 &      5.785\\
$^{128}_{\phantom{1}47}$Ag & 
        58 &          5 &       107 &        86 &        86 & 
                     &                    &     5.079 &      6.417 &      6.417\\
$^{129}_{\phantom{1}47}$Ag & 46$^{\dagger}$
           &       $^{+5}_{-9}$       &        84 &        33 &        33 & 
                     &                    &    11.760 &      8.990 &      8.990\\
%this is file tabpage_end.tex
\hline\\
\multicolumn{11}{l}{
$^{\dagger}${\footnotesize This experimental data point was added after the manuscript was
completed and is therefore not taken}}\\
\multicolumn{11}{l}{
{\footnotesize into account elsewhere in figures and tables.}}
\end{tabular}\\[3ex]
\end{center}
\end{table}
%this is file tabpage_beg2.tex
\setcounter{table}{0}
\begin{table}
\caption[tabmas]{
Continued}
\begin{center}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{129{\rm m} }_{\phantom{1{\rm m} }47}$Ag & 
           &            & & & & 
                     &                    & & &  \\
$^{130}_{\phantom{1}47}$Ag & 
           &          &        30 &        36 &        36 & 
                     &                    &    19.240 &     67.219 &     67.219\\
$^{131}_{\phantom{1}47}$Ag & 
           &            &        28 &        40 &        40 & 
                     &                    &    68.150 &    100.000 &    100.000\\
$^{132}_{\phantom{1}47}$Ag & 
           &            &        20 &        34 &        34 & 
                     &                    &    61.090 &    100.000 &    100.000\\
 & & & & &   & & & & & \\[-0.12in]
$^{126}_{\phantom{1}48}$Cd & 
       506 &         15 &       798 &      5146 &      5146 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{127}_{\phantom{1}48}$Cd & 
       370 &         70 &       280 &      2329 &      2329 & 
                     &                    &     0.019 &      0.223 &      0.223\\
$^{128}_{\phantom{1}48}$Cd & 
       340 &         30 &       289 &       924 &       924 & 
                     &                    &     0.079 &      0.752 &      0.752\\
$^{129}_{\phantom{1}48}$Cd & 
       270 &         40 &       135 &      2284 &      2284 & 
                     &                    &     0.766 &      0.944 &      0.944\\
$^{130}_{\phantom{1}48}$Cd & 
       162 &          7 &       138 &       655 &       655 & 
                 3.6 &                  10&     1.083 &      2.883 &      2.883\\
$^{131}_{\phantom{1}48}$Cd & 
        68 &          3 &        65 &       545 &       545 & 
                 3.5 &                  10&     3.855 &     61.210 &     61.210\\
$^{132}_{\phantom{1}48}$Cd & 
        97 &         10 &        56 &       563 &       563 & 
                  60 &                  15&    20.210 &     99.976 &     99.976\\
$^{133}_{\phantom{1}48}$Cd & 
           &            &        38 &       446 &       446 & 
                     &                    &    26.530 &     99.025 &     99.025\\
$^{134}_{\phantom{1}48}$Cd & 
           &            &        38 &       313 &       313 & 
                     &                    &    37.150 &    100.000 &    100.000\\
$^{135}_{\phantom{1}48}$Cd & 
           &            &        28 &       253 &       253 & 
                     &                    &    36.370 &     99.407 &     99.407\\
$^{136}_{\phantom{1}48}$Cd & 
           &            &        30 &       132 &       132 & 
                     &                    &    44.050 &    100.000 &    100.000\\
 & & & & &   & & & & & \\[-0.12in]
$^{125}_{\phantom{1}49}$In & 
      2360 &         40 &      3247 &       857 &       857 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{125{\rm m} }_{\phantom{1{\rm m} }49}$In & 
     12200 &        200 & & & & 
                     &                    & & &  \\
$^{126}_{\phantom{1}49}$In & 
      1600 &        100 &       909 &       552 &       552 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{126{\rm m} }_{\phantom{1{\rm m} }49}$In & 
      1640 &         50 & & & & 
                     &                    & & &  \\
$^{127}_{\phantom{1}49}$In & 
      1090 &         10 &      1192 &       567 &       567 & 
           $\le$0.03 &                    &     0.035 &      0.019 &      0.019\\
$^{127{\rm m}1}_{\phantom{1{\rm m}1}49}$In & 
      3670 &         40 & & & & 
                0.69 &                   4& & &  \\
$^{127{\rm m}2}_{\phantom{1{\rm m}2}49}$In & 
           &            & & & & 
                     &                    & & &  \\
$^{128}_{\phantom{1}49}$In & 
       776 &         24 &       527 &       480 &       480 & 
               0.038 &                   3&     0.023 &      0.027 &      0.027\\
$^{128{\rm m} }_{\phantom{1{\rm m} }49}$In & 
       776 &         24 & & & & 
                     &                    & & &  \\
$^{129}_{\phantom{1}49}$In & 
       611 &          4 &       525 &       312 &       312 & 
                0.23 &                   7&     0.792 &      0.670 &      0.670\\
$^{129{\rm m}1}_{\phantom{1{\rm m}1}49}$In & 
      1230 &         30 & & & & 
                 3.6 &                   4& & &  \\
$^{129{\rm m}2}_{\phantom{1{\rm m}2}49}$In & 
           &            & & & & 
                     &                    & & &  \\
$^{130}_{\phantom{1}49}$In & 
       278 &          3 &       246 &       216 &       216 & 
                1.01 &                  22&     0.551 &      0.985 &      0.985\\
$^{130{\rm m}1}_{\phantom{1{\rm m}1}49}$In & 
       538 &          5 & & & & 
                     &                    & & &  \\
$^{130{\rm m}2}_{\phantom{1{\rm m}2}49}$In & 
       550 &         10 & & & & 
                1.65 &                  18& & &  \\
$^{131}_{\phantom{1}49}$In & 
       280 &         30 &       216 &       146 &       146 & 
                 2.2 &                   3&     3.685 &      3.817 &      3.817\\
$^{131{\rm m}1}_{\phantom{1{\rm m}1}49}$In & 
       350 &         50 & & & & 
                     &                    & & &  \\
$^{131{\rm m}2}_{\phantom{1{\rm m}2}49}$In & 
       320 &         60 & & & & 
                     &                    & & &  \\
$^{132}_{\phantom{1}49}$In & 
       206 &          4 &        45 &        95 &        95 & 
                 5.2 &                  12&     7.627 &      9.237 &      9.237\\
$^{133}_{\phantom{1}49}$In & 
       180 &         15 &        35 &       139 &       139 & 
                  87 &                   9&    56.760 &    100.000 &    100.000\\
$^{134}_{\phantom{1}49}$In & 
       138 &          8 &        32 &        97 &        97 & 
               $>$17 &                    &    56.700 &    100.000 &    100.000\\
$^{135}_{\phantom{1}49}$In & 
           &            &        41 &        90 &        90 & 
                     &                    &    70.890 &    100.000 &    100.000\\
%this is file tabpage_end.tex
\hline
\end{tabular}\\[3ex]
\end{center}
\end{table}
%this is file tabpage_beg2.tex
\setcounter{table}{0}
\begin{table}
\caption[tabmas]{
Continued}
\begin{center}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{136}_{\phantom{1}49}$In & 
           &            &        30 &        69 &        69 & 
                     &                    &    56.880 &    100.000 &    100.000\\
$^{137}_{\phantom{1}49}$In & 
           &            &        31 &        48 &        48 & 
                     &                    &    79.100 &    100.000 &    100.000\\
 & & & & &   & & & & & \\[-0.12in]
$^{133}_{\phantom{1}50}$Sn & 
      1450 &         30 &       362 &      9479 &      9479 & 
              0.0294 &                  24&     0.002 &      0.040 &      0.040\\
$^{134}_{\phantom{1}50}$Sn & 
      1120 &         80 &       245 &      2196 &      2196 & 
                  17 &                  14&     6.000 &     93.128 &     93.128\\
$^{135}_{\phantom{1}50}$Sn & 
       450 &         50 &       215 &      2789 &      2789 & 
                  22 &                   7&    12.650 &     98.591 &     98.591\\
$^{136}_{\phantom{1}50}$Sn & 
           &            &       169 &       904 &       904 & 
                  25 &                   7&     9.478 &     88.334 &     88.334\\
$^{137}_{\phantom{1}50}$Sn & 
           &            &       140 &       733 &       733 & 
                     &                    &    16.100 &     99.360 &     99.360\\
$^{138}_{\phantom{1}50}$Sn & 
           &            &       143 &       460 &       460 & 
                     &                    &    32.410 &    100.000 &    100.000\\
$^{139}_{\phantom{1}50}$Sn & 
           &            &        81 &       338 &       338 & 
                     &                    &    18.710 &     99.303 &     99.303\\
$^{140}_{\phantom{1}50}$Sn & 
           &            &        86 &       119 &       119 & 
                     &                    &    27.800 &     99.997 &     99.997\\
 & & & & &   & & & & & \\[-0.12in]
$^{134}_{\phantom{1}51}$Sb & 
       780 &         60 &       765 &     88293 &    973552 & 
                     &                    &     0.014 &      2.032 &     14.190\\
$^{134{\rm m} }_{\phantom{1{\rm m} }51}$Sb & 
     10220 &         90 & & & & 
               0.088 &                  17& & &  \\
$^{135}_{\phantom{1}51}$Sb & 
      1680 &         15 &       385 &     33748 &     36889 & 
                22.0 &                  27&    15.210 &     97.980 &     99.948\\
$^{136}_{\phantom{1}51}$Sb & 
       923 &         14 &       302 &      2261 &     27082 & 
                23.2 &                  68&    19.440 &     53.683 &     99.789\\
$^{137}_{\phantom{1}51}$Sb & 
           &            &       199 &       970 &      4727 & 
                     &                    &    25.710 &     96.361 &     99.998\\
$^{138}_{\phantom{1}51}$Sb & 
           &            &       168 &        41 &      1599 & 
                     &                    &    28.350 &     26.302 &     99.982\\
$^{139}_{\phantom{1}51}$Sb & 
           &            &       127 &       176 &       876 & 
                     &                    &    35.210 &     99.766 &    100.000\\
$^{140}_{\phantom{1}51}$Sb & 
           &            &        80 &        38 &       645 & 
                     &                    &    36.270 &     58.560 &     99.992\\
$^{141}_{\phantom{1}51}$Sb & 
           &            &        86 &        84 &        84 & 
                     &                    &    65.230 &     99.378 &     99.378\\
$^{142}_{\phantom{1}51}$Sb & 
           &            &        46 &        45 &        45 & 
                     &                    &    40.790 &     95.947 &     95.947\\
$^{143}_{\phantom{1}51}$Sb & 
           &            &        50 &        29 &        29 & 
                     &                    &    62.860 &     99.999 &     99.999\\
 & & & & &   & & & & & \\[-0.12in]
$^{136}_{\phantom{1}52}$Te & 
     17630 &         80 &      1079 &     49938 &     49938 & 
                1.26 &                  20&     0.128 &     10.451 &     10.451\\
$^{137}_{\phantom{1}52}$Te & 
      2490 &         50 &       711 &    119887 &    151542 & 
                2.86 &                  24&     0.440 &     54.228 &     69.222\\
$^{138}_{\phantom{1}52}$Te & 
      1400 &        400 &       438 &     25690 &     25690 & 
                 6.3 &                  21&     0.978 &      3.683 &      3.683\\
$^{139}_{\phantom{1}52}$Te & 
           &            &       347 &       269 &      5329 & 
                     &                    &     3.304 &      2.295 &     52.042\\
$^{140}_{\phantom{1}52}$Te & 
           &            &       304 &       282 &      1138 & 
                     &                    &     3.880 &      2.947 &      7.825\\
$^{141}_{\phantom{1}52}$Te & 
           &            &       213 &       122 &       632 & 
                     &                    &     4.876 &      8.355 &     44.492\\
$^{142}_{\phantom{1}52}$Te & 
           &            &       200 &       108 &       108 & 
                     &                    &     7.381 &     10.457 &     10.457\\
$^{143}_{\phantom{1}52}$Te & 
           &            &       105 &        67 &        67 & 
                     &                    &    10.320 &     16.262 &     16.262\\
$^{144}_{\phantom{1}52}$Te & 
           &            &       117 &        63 &        63 & 
                     &                    &    14.790 &     22.622 &     22.622\\
$^{145}_{\phantom{1}52}$Te & 
           &            &        77 &        30 &        30 & 
                     &                    &    14.670 &     21.510 &     21.510\\
$^{146}_{\phantom{1}52}$Te & 
           &            &        75 &        38 &        38 & 
                     &                    &    18.540 &     35.513 &     35.513\\
 & & & & &   & & & & & \\[-0.12in]
$^{137}_{\phantom{1}53}$I  & 
     24130 &        120 &      1995 &   1894022 &   3365424 & 
                7.02 &                  54&     1.426 &     72.004 &     98.980\\
$^{138}_{\phantom{1}53}$I  & 
      6490 &         70 &      1152 &      2254 &   9020949 & 
                5.17 &                  36&     1.092 &      0.858 &     69.824\\
$^{139}_{\phantom{1}53}$I  & 
      2282 &         10 &       920 &      2338 &     58145 & 
                10.8 &                  12&     7.645 &     15.749 &     99.988\\
$^{140}_{\phantom{1}53}$I  & 
       860 &         40 &       518 &       302 &     17216 & 
                14.4 &                  63&     5.825 &     10.850 &     99.728\\
$^{141}_{\phantom{1}53}$I  & 
       430 &         20 &       521 &       351 &      2347 & 
                  30 &                   9&    14.190 &     42.231 &    100.000\\
%this is file tabpage_end.tex
\hline
\end{tabular}\\[3ex]
\end{center}
\end{table}
%this is file tabpage_beg2.tex
\setcounter{table}{0}
\begin{table}
\caption[tabmas]{
Continued}
\begin{center}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{142}_{\phantom{1}53}$I  & 
           &            &       308 &       182 &      1400 & 
                     &                    &    10.750 &     46.997 &     99.952\\
$^{143}_{\phantom{1}53}$I  & 
           &            &       296 &       150 &       150 & 
                     &                    &    21.460 &     77.120 &     77.120\\
$^{144}_{\phantom{1}53}$I  & 
           &            &       194 &        58 &        58 & 
                     &                    &    17.370 &     29.379 &     29.379\\
$^{145}_{\phantom{1}53}$I  & 
           &            &       127 &        57 &        57 & 
                     &                    &    38.580 &     46.359 &     46.359\\
$^{146}_{\phantom{1}53}$I  & 
           &            &        80 &        29 &        29 & 
                     &                    &    24.200 &     27.584 &     27.584\\
$^{147}_{\phantom{1}53}$I  & 
           &            &        75 &        33 &        33 & 
                     &                    &    41.940 &     59.854 &     59.854\\
$^{148}_{\phantom{1}53}$I  & 
           &            &        55 &        30 &        30 & 
                     &                    &    35.650 &     81.555 &     81.555\\
$^{149}_{\phantom{1}53}$I  & 
           &            &        55 &        39 &        39 & 
                     &                    &    53.140 &     97.687 &     97.687\\
 & & & & &   & & & & & \\[-0.12in]
$^{141}_{\phantom{1}54}$Xe & 
      1730 &         10 &      1290 &       725 &     83645 & 
               0.046 &                   4&     0.006 &      0.004 &      0.168\\
$^{142}_{\phantom{1}54}$Xe & 
      1220 &         20 &      1113 &       841 &      6634 & 
                0.42 &                   3&     0.027 &      0.020 &      0.113\\
$^{143}_{\phantom{1}54}$Xe & 
       300 &         30 &       654 &       464 &      4155 & 
                     &                    &     0.334 &      0.450 &      0.743\\
$^{144}_{\phantom{1}54}$Xe & 
      1150 &        200 &       647 &       291 &       291 & 
                     &                    &     0.651 &      0.693 &      0.693\\
$^{145}_{\phantom{1}54}$Xe & 
       900 &        300 &       417 &       233 &       233 & 
                     &                    &     1.510 &      3.805 &      3.805\\
$^{146}_{\phantom{1}54}$Xe & 
           &            &       369 &       292 &       292 & 
                     &                    &     1.973 &      3.397 &      3.397\\
$^{147}_{\phantom{1}54}$Xe & 
           &            &       260 &        93 &        93 & 
                     &                    &     4.300 &      5.438 &      5.438\\
$^{148}_{\phantom{1}54}$Xe & 
           &            &       176 &       126 &       126 & 
                     &                    &     6.168 &      9.592 &      9.592\\
$^{149}_{\phantom{1}54}$Xe & 
           &            &       119 &        94 &        94 & 
                     &                    &     9.234 &     22.899 &     22.899\\
$^{150}_{\phantom{1}54}$Xe & 
           &            &       112 &        71 &        71 & 
                     &                    &    11.440 &     25.968 &     25.968\\
$^{151}_{\phantom{1}54}$Xe & 
           &            &        83 &        33 &        33 & 
                     &                    &    14.180 &     24.373 &     24.373\\
$^{153}_{\phantom{1}54}$Xe & 
           &            &         0 &        27 &        27 & 
                     &                    &     0.000 &     52.705 &     52.705\\
 & & & & &   & & & & & \\[-0.12in]
$^{141}_{\phantom{1}55}$Cs & 
     24940 &         60 &      3636 &      9279 &    807516 & 
               0.038 &                   8&     0.035 &      0.026 &      4.653\\
$^{142}_{\phantom{1}55}$Cs & 
      1689 &         11 &      1731 &      1261 &    882522 & 
               0.091 &                   8&     0.121 &      0.031 &     39.801\\
$^{143}_{\phantom{1}55}$Cs & 
      1791 &          8 &      1411 &      1750 &     21384 & 
                1.59 &                  15&     1.588 &      1.067 &     30.965\\
$^{144}_{\phantom{1}55}$Cs & 
       993 &         13 &       692 &      1243 &     18073 & 
                3.41 &                  40&     1.871 &      3.754 &     66.359\\
$^{145}_{\phantom{1}55}$Cs & 
       582 &          6 &       436 &       412 &       932 & 
                13.1 &                   7&     4.884 &      8.146 &     17.980\\
$^{146}_{\phantom{1}55}$Cs & 
       323 &          6 &       381 &       784 &       784 & 
                13.4 &                  10&    10.240 &     36.444 &     36.444\\
$^{147}_{\phantom{1}55}$Cs & 
       225 &          5 &       206 &       234 &       234 & 
                27.5 &                  21&     8.264 &     16.383 &     16.383\\
$^{148}_{\phantom{1}55}$Cs & 
       158 &          7 &       207 &       165 &       165 & 
                25.0 &                  43&    21.700 &     34.467 &     34.467\\
$^{149}_{\phantom{1}55}$Cs & 
       112 &          3 &       172 &       219 &       219 & 
                     &                    &    19.130 &     64.646 &     64.646\\
$^{150}_{\phantom{1}55}$Cs & 
        82 &          7 &       123 &       158 &       158 & 
                  20 &                  10&    18.110 &     71.808 &     71.808\\
$^{151}_{\phantom{1}55}$Cs & 
           &            &       109 &       101 &       101 & 
                     &                    &    27.690 &     82.526 &     82.526\\
$^{152}_{\phantom{1}55}$Cs & 
           &            &        82 &        30 &        30 & 
                     &                    &    27.290 &     47.453 &     47.453\\
$^{153}_{\phantom{1}55}$Cs & 
           &            &        77 &        56 &        56 & 
                     &                    &    38.830 &     89.391 &     89.391\\
$^{154}_{\phantom{1}55}$Cs & 
           &            &        58 &        43 &        43 & 
                     &                    &    33.580 &     83.477 &     83.477\\
 & & & & &   & & & & & \\[-0.12in]
$^{146}_{\phantom{1}56}$Ba & 
      2220 &         70 &      2538 &      2457 &      2457 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{147}_{\phantom{1}56}$Ba & 
       893 &          1 &      1785 &      3559 &      3559 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{148}_{\phantom{1}56}$Ba & 
       602 &         25 &      1054 &       603 &       603 & 
                0.12 &                   6&     0.062 &      0.076 &      0.076\\
%this is file tabpage_end.tex
\hline
\end{tabular}\\[3ex]
\end{center}
\end{table}
%this is file tabpage_beg2.tex
\setcounter{table}{0}
\begin{table}
\caption[tabmas]{
Continued}
\begin{center}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{149}_{\phantom{1}56}$Ba & 
       344 &          7 &       467 &       300 &       300 & 
                0.79 &                  39&     0.092 &      0.123 &      0.123\\
$^{150}_{\phantom{1}56}$Ba & 
       300 &            &       389 &       438 &       438 & 
                 1.0 &                   5&     0.700 &      0.806 &      0.806\\
$^{151}_{\phantom{1}56}$Ba & 
           &            &       259 &       310 &       310 & 
                     &                    &     1.757 &      4.174 &      4.174\\
$^{152}_{\phantom{1}56}$Ba & 
           &            &       228 &       205 &       205 & 
                     &                    &     2.763 &      4.534 &      4.534\\
$^{153}_{\phantom{1}56}$Ba & 
           &            &       158 &        69 &        69 & 
                     &                    &     4.732 &      4.634 &      4.634\\
$^{154}_{\phantom{1}56}$Ba & 
           &            &       157 &        94 &        94 & 
                     &                    &     6.361 &      9.117 &      9.117\\
 & & & & &   & & & & & \\[-0.12in]
$^{146}_{\phantom{1}57}$La & 
      6270 &        100 &      3572 &      1212 &      1212 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{146{\rm m} }_{\phantom{1{\rm m} }57}$La & 
     10000 &        100 & & & & 
                     &                    & & &  \\
$^{147}_{\phantom{1}57}$La & 
      4015 &          8 &      5033 &     13458 &     13458 & 
               0.032 &                  11&     0.004 &      0.008 &      0.008\\
$^{148}_{\phantom{1}57}$La & 
      1050 &         10 &      1731 &     15129 &     15129 & 
               0.153 &                  43&     0.052 &      0.003 &      0.003\\
$^{149}_{\phantom{1}57}$La & 
      1050 &         30 &      2342 &      2255 &      2255 & 
                1.46 &                  29&     0.249 &      1.229 &      1.229\\
$^{150}_{\phantom{1}57}$La & 
       510 &         30 &      1130 &       570 &       570 & 
                2.69 &                  34&     0.277 &      0.796 &      0.796\\
$^{151}_{\phantom{1}57}$La & 
           &            &       778 &       874 &       874 & 
                     &                    &     1.856 &     12.933 &     12.933\\
$^{152}_{\phantom{1}57}$La & 
           &            &       451 &       612 &       612 & 
                     &                    &     3.104 &     28.109 &     28.109\\
$^{153}_{\phantom{1}57}$La & 
           &            &       342 &       345 &       345 & 
                     &                    &     7.539 &     50.360 &     50.360\\
$^{154}_{\phantom{1}57}$La & 
           &            &       228 &        96 &        96 & 
                     &                    &     9.276 &     20.237 &     20.237\\
$^{155}_{\phantom{1}57}$La & 
           &            &       184 &       142 &       142 & 
                     &                    &    17.560 &     59.075 &     59.075\\
$^{156}_{\phantom{1}57}$La & 
           &            &       112 &       103 &       103 & 
                     &                    &    18.900 &     60.043 &     60.043\\
 & & & & &   & & & & & \\[-0.12in]
$^{152}_{\phantom{1}58}$Ce & 
      1100 &        300 &      1831 &      3169 &      3169 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{153}_{\phantom{1}58}$Ce & 
           &            &       979 &      1814 &      1814 & 
                     &                    &     0.000 &      0.018 &      0.018\\
$^{154}_{\phantom{1}58}$Ce & 
           &            &       775 &       870 &       870 & 
                     &                    &     0.019 &      0.095 &      0.095\\
$^{155}_{\phantom{1}58}$Ce & 
           &            &       471 &       174 &       174 & 
                     &                    &     0.257 &      0.180 &      0.180\\
$^{156}_{\phantom{1}58}$Ce & 
           &            &       369 &       306 &       306 & 
                     &                    &     0.697 &      0.734 &      0.734\\
 & & & & &   & & & & & \\[-0.12in]
$^{152}_{\phantom{1}59}$Pr & 
      3630 &        120 &      3746 &       965 &       965 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{153}_{\phantom{1}59}$Pr & 
      4300 &        200 &      2607 &       863 &       863 & 
                     &                    &     0.000 &      0.001 &      0.001\\
$^{154}_{\phantom{1}59}$Pr & 
      2300 &        100 &      1539 &       542 &       542 & 
                     &                    &     0.048 &      0.169 &      0.169\\
$^{155}_{\phantom{1}59}$Pr & 
           &            &       852 &       359 &       359 & 
                     &                    &     0.367 &      0.150 &      0.150\\
$^{156}_{\phantom{1}59}$Pr & 
           &            &       733 &       144 &       144 & 
                     &                    &     2.325 &      1.336 &      1.336\\
$^{157}_{\phantom{1}59}$Pr & 
           &            &       598 &       165 &       165 & 
                     &                    &     3.776 &      7.694 &      7.694\\
 & & & & &   & & & & & \\[-0.12in]
$^{156}_{\phantom{1}60}$Nd & 
      5470 &        110 &      3229 &      7086 &      7086 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{157}_{\phantom{1}60}$Nd & 
           &            &      1906 &       508 &       508 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{158}_{\phantom{1}60}$Nd & 
           &            &      1331 &      1313 &      1313 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{159}_{\phantom{1}60}$Nd & 
           &            &       773 &       772 &       772 & 
                     &                    &     0.021 &      0.026 &      0.026\\
 & & & & &   & & & & & \\[-0.12in]
$^{157}_{\phantom{1}61}$Pm & 
     10560 &        100 &      8084 &      2101 &      2101 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{158}_{\phantom{1}61}$Pm & 
      4800 &        500 &      4496 &       488 &       488 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{159}_{\phantom{1}61}$Pm & 
           &            &      2623 &       642 &       642 & 
                     &                    &     0.002 &      0.006 &      0.006\\
$^{160}_{\phantom{1}61}$Pm & 
           &            &      1561 &       493 &       493 & 
                     &                    &     0.073 &      0.049 &      0.049\\
%this is file tabpage_end.tex
\hline
\end{tabular}\\[3ex]
\end{center}
\end{table}
%this is file tabpage_beg2.tex
\setcounter{table}{0}
\begin{table}
\caption[tabmas]{
Continued}
\begin{center}
\begin{tabular}{r|rrrrr|rrrrr}
\hline
& \multicolumn{5}{|c|}{$T_{1/2}$ (ms)}
&\multicolumn{5}{c}{$P_{\rm n}$  (\%)} \\
\hline
Isotope & \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2
& \multicolumn{2}{|c}{Exp.} & KHF & QRPA-1 & QRPA-2\\
\hline
$^{161}_{\phantom{1}61}$Pm & 
           &            &      1065 &       331 &       331 & 
                     &                    &     0.803 &      0.361 &      0.361\\
 & & & & &   & & & & & \\[-0.12in]
$^{160}_{\phantom{1}62}$Sm & 
      9600 &        300 &      9440 &     26147 &     26147 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{161}_{\phantom{1}62}$Sm & 
      4800 &            &      4442 &     11207 &     11207 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{162}_{\phantom{1}62}$Sm & 
           &            &      3099 &      6821 &      6821 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{163}_{\phantom{1}62}$Sm & 
           &            &      1748 &      3580 &      3580 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{164}_{\phantom{1}62}$Sm & 
           &            &      1226 &      2527 &      2527 & 
                     &                    &     0.001 &      0.000 &      0.000\\
$^{165}_{\phantom{1}62}$Sm & 
           &            &       764 &       701 &       701 & 
                     &                    &     0.066 &      0.020 &      0.020\\
$^{166}_{\phantom{1}62}$Sm & 
           &            &       570 &       624 &       624 & 
                     &                    &     0.288 &      0.469 &      0.469\\
 & & & & &   & & & & & \\[-0.12in]
$^{162}_{\phantom{1}63}$Eu & 
     10600 &       1000 &      9218 &     40430 &     40430 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{163}_{\phantom{1}63}$Eu & 
           &            &      5219 &     23562 &     23562 & 
                     &                    &     0.000 &      0.000 &      0.000\\
$^{164}_{\phantom{1}63}$Eu & 
           &            &      2844 &     12047 &     12047 & 
                     &                    &     0.001 &      0.000 &      0.000\\
$^{165}_{\phantom{1}63}$Eu & 
           &            &      1794 &      7521 &      7521 & 
                     &                    &     0.117 &      0.144 &      0.144\\
%this is file tabpage_end.tex
\hline
\end{tabular}
